A category-theoretic proof of the ergodic decomposition theorem

The ergodic decomposition theorem is a cornerstone result of dynamical systems and ergodic theory. It states that every invariant measure on a dynamical system is a mixture of ergodic ones. Here we formulate and prove the theorem in terms of string diagrams, using the formalism of Markov categories. We recover the usual measure-theoretic statement by instantiating our result in the category of stochastic kernels. Along the way we give a conceptual treatment of several concepts in the theory of deterministic and stochastic dynamical systems. In particular, - ergodic measures appear very naturally as particular cones of deterministic morphisms (in the sense of Markov categories); - the invariant $\sigma$-algebra of a dynamical system can be seen as a colimit in the category of Markov kernels. In line with other uses of category theory, once the necessary structures are in place, our proof of the main theorem is much simpler than traditional approaches. In particular, it does not use any quantitative limiting arguments, and it does not rely on the cardinality of the group or monoid indexing the dynamics. We hope that this result paves the way for further applications of category theory to dynamical systems, ergodic theory, and information theory.

==> figures/ase-states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (12) at (-3, -1) {};
		\node [style=none] (14) at (-4, 0) {};
		\node [style=none] (15) at (-4, 1.5) {};
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=morphism] (19) at (-2, 0.5) {$f$};
		\node [style=none] (20) at (-2, 2) {$Y$};
		\node [style=none] (21) at (-4, 2) {$X$};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=state] (23) at (-3, -2) {$p$};
		\node [style=bn] (26) at (3, -1) {};
		\node [style=none] (28) at (2, 0) {};
		\node [style=none] (29) at (2, 1.5) {};
		\node [style=none] (30) at (4, 1.5) {};
		\node [style=morphism] (31) at (4, 0.5) {$g$};
		\node [style=none] (32) at (4, 2) {$Y$};
		\node [style=none] (33) at (2, 2) {$X$};
		\node [style=state] (34) at (3, -2) {$p$};
		\node [style=none] (35) at (-2, 0) {};
		\node [style=none] (36) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (12) to (14.center);
		\draw (14.center) to (15.center);
		\draw (19) to (16.center);
		\draw (23) to (12);
		\draw [bend left=45] (26) to (28.center);
		\draw (28.center) to (29.center);
		\draw (31) to (30.center);
		\draw (34) to (26);
		\draw (19) to (35.center);
		\draw (31) to (36.center);
		\draw [bend left=45] (36.center) to (26);
		\draw [bend right=45] (12) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (12) at (-3, 0) {};
		\node [style=none] (14) at (-4, 1) {};
		\node [style=none] (15) at (-4, 2.5) {};
		\node [style=none] (16) at (-2, 2.5) {};
		\node [style=morphism] (19) at (-2, 1.5) {$f$};
		\node [style=none] (20) at (-2, 3) {$Y$};
		\node [style=none] (21) at (-4, 3) {$X$};
		\node [style=none] (22) at (0, 0.25) {$=$};
		\node [style=morphism] (35) at (-3, -1) {$p$};
		\node [style=none] (36) at (-3, -2) {};
		\node [style=none] (37) at (-3, -2.5) {$A$};
		\node [style=bn] (38) at (3, 0) {};
		\node [style=none] (39) at (2, 1) {};
		\node [style=none] (40) at (2, 2.5) {};
		\node [style=none] (41) at (4, 2.5) {};
		\node [style=morphism] (42) at (4, 1.5) {$g$};
		\node [style=none] (43) at (4, 3) {$Y$};
		\node [style=none] (44) at (2, 3) {$X$};
		\node [style=morphism] (45) at (3, -1) {$p$};
		\node [style=none] (46) at (3, -2) {};
		\node [style=none] (47) at (3, -2.5) {$A$};
		\node [style=none] (48) at (-2, 1) {};
		\node [style=none] (49) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (12) to (14.center);
		\draw (14.center) to (15.center);
		\draw (19) to (16.center);
		\draw (35) to (12);
		\draw (36.center) to (35);
		\draw [bend left=45] (38) to (39.center);
		\draw (39.center) to (40.center);
		\draw (42) to (41.center);
		\draw (45) to (38);
		\draw (46.center) to (45);
		\draw [bend left=45] (48.center) to (12);
		\draw [bend left=45] (49.center) to (38);
		\draw (48.center) to (19);
		\draw (49.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coassoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-3.75, 1.5) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-3.75, 2) {$X$};
		\node [style=none] (6) at (-2.25, 2) {$X$};
		\node [style=none] (7) at (-2.25, -1.5) {$X$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (-2.25, 1.5) {};
		\node [style=none] (16) at (-0.75, 1.5) {};
		\node [style=bn] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (-0.75, 2) {$X$};
		\node [style=bn] (19) at (2.25, 0) {};
		\node [style=none] (20) at (1.5, 0.75) {};
		\node [style=none] (21) at (2.25, -1) {};
		\node [style=none] (22) at (1.5, 0.75) {};
		\node [style=none] (23) at (0.75, 2) {$X$};
		\node [style=none] (24) at (2, 2) {$X$};
		\node [style=none] (25) at (2.25, -1.5) {$X$};
		\node [style=none] (26) at (0.75, 1.5) {};
		\node [style=none] (27) at (2.25, 1.5) {};
		\node [style=none] (29) at (3.5, 2) {$X$};
		\node [style=bn] (30) at (1.5, 0.75) {};
		\node [style=none] (31) at (3.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (1.center) to (0);
		\draw [in=270, out=0] (0) to (3.center);
		\draw (0) to (2.center);
		\draw [bend right=45] (15.center) to (3.center);
		\draw [bend right=45] (17) to (16.center);
		\draw [in=-180, out=-90] (20.center) to (19);
		\draw (19) to (21.center);
		\draw [bend right=45] (26.center) to (22.center);
		\draw [bend left=45] (27.center) to (22.center);
		\draw [bend left=45] (31.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cocomm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-1.75, -0.75) {};
		\node [style=none] (1) at (-2.5, 1.5) {};
		\node [style=none] (2) at (-1.75, -1.5) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (-2.5, 2) {$X$};
		\node [style=none] (6) at (-1, 2) {$X$};
		\node [style=none] (7) at (-1.75, -2) {$X$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (-1, 1.5) {};
		\node [style=bn] (19) at (1.75, -0.75) {};
		\node [style=none] (21) at (1.75, -1.5) {};
		\node [style=none] (25) at (1.75, -2) {$X$};
		\node [style=none] (27) at (1, 1.5) {};
		\node [style=none] (29) at (2.5, 2) {$X$};
		\node [style=none] (31) at (2.5, 1.5) {};
		\node [style=none] (32) at (-2.5, 0) {};
		\node [style=none] (33) at (1, 0) {};
		\node [style=none] (34) at (2.5, 0) {};
		\node [style=none] (35) at (1, 2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=0] (0) to (3.center);
		\draw (0) to (2.center);
		\draw (19) to (21.center);
		\draw [bend right=45] (32.center) to (0);
		\draw [bend right=45] (33.center) to (19);
		\draw [bend left=45] (34.center) to (19);
		\draw [in=90, out=-90, looseness=0.75] (1.center) to (3.center);
		\draw [in=90, out=-90] (15.center) to (32.center);
		\draw (27.center) to (33.center);
		\draw (31.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comptens.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, 2) {};
		\node [style=none] (2) at (-3.75, -1.5) {};
		\node [style=none] (3) at (4.5, 0.5) {};
		\node [style=none] (4) at (3, 2.5) {$Y$};
		\node [style=none] (6) at (4.5, 2.5) {$X$};
		\node [style=none] (7) at (-3.75, -2) {$X\otimes Y$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (4.5, 2) {};
		\node [style=none] (32) at (3, 0.5) {};
		\node [style=none] (33) at (-3.75, -0.5) {};
		\node [style=none] (34) at (-3.75, -1.5) {};
		\node [style=none] (35) at (2.25, -1.25) {};
		\node [style=none] (37) at (2.25, -1.75) {$X$};
		\node [style=none] (38) at (5.25, -1.75) {$Y$};
		\node [style=none] (39) at (2.25, -0.25) {};
		\node [style=none] (40) at (5.25, -0.25) {};
		\node [style=none] (41) at (5.25, -1.25) {};
		\node [style=bn] (42) at (2.25, -0.25) {};
		\node [style=bn] (43) at (5.25, -0.25) {};
		\node [style=none] (44) at (1.5, 0.5) {};
		\node [style=none] (45) at (3, 0.5) {};
		\node [style=none] (46) at (6, 0.5) {};
		\node [style=none] (47) at (1.5, 2) {};
		\node [style=none] (48) at (6, 2) {};
		\node [style=none] (49) at (1.5, 2.5) {$X$};
		\node [style=none] (50) at (6, 2.5) {$Y$};
		\node [style=none] (51) at (-2, 2.5) {$X\otimes Y$};
		\node [style=none] (52) at (-5.5, 2.5) {$X\otimes Y$};
		\node [style=bn] (53) at (-3.75, -0.5) {};
		\node [style=none] (54) at (-5.5, 1.25) {};
		\node [style=none] (55) at (-2, 1.25) {};
		\node [style=none] (56) at (-5.5, 2) {};
		\node [style=none] (57) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (1.center) to (3.center);
		\draw [in=90, out=-90] (15.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (39.center) to (35.center);
		\draw (40.center) to (41.center);
		\draw [bend right=45] (44.center) to (42);
		\draw [bend left=45] (45.center) to (42);
		\draw [bend right=45] (3.center) to (43);
		\draw [bend left=45] (46.center) to (43);
		\draw (47.center) to (44.center);
		\draw (48.center) to (46.center);
		\draw [bend right=45] (54.center) to (53);
		\draw [bend left=45] (55.center) to (53);
		\draw (56.center) to (54.center);
		\draw (57.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-q.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (13) at (-3, -0.5) {};
		\node [style=none] (14) at (-4, 0.5) {};
		\node [style=morphism] (15) at (-2, 1) {$r$};
		\node [style=none] (16) at (-4, 2) {};
		\node [style=none] (17) at (-2, 2) {};
		\node [style=none] (18) at (-4, 2.5) {$X$};
		\node [style=none] (19) at (-2, 2.5) {$X_\inv$};
		\node [style=morphism] (21) at (3, -1) {$r$};
		\node [style=bn] (22) at (3, 0) {};
		\node [style=morphism] (23) at (2, 1.5) {$r^+_p$};
		\node [style=none] (24) at (4, 1) {};
		\node [style=none] (25) at (2, 2.5) {};
		\node [style=none] (26) at (4, 2.5) {};
		\node [style=none] (27) at (2, 3) {$X$};
		\node [style=none] (28) at (4, 3) {$X_\inv$};
		\node [style=none] (29) at (0, 0) {$=$};
		\node [style=state] (30) at (-3, -1.5) {$p$};
		\node [style=state] (31) at (3, -2.5) {$p$};
		\node [style=none] (32) at (-2, 0.5) {};
		\node [style=none] (33) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (14.center);
		\draw (17.center) to (15);
		\draw [bend right=45] (14.center) to (13);
		\draw (25.center) to (23);
		\draw (26.center) to (24.center);
		\draw [bend right=45] (22) to (24.center);
		\draw (22) to (21);
		\draw (21) to (31);
		\draw (13) to (30);
		\draw [bend left=45] (32.center) to (13);
		\draw (15) to (32.center);
		\draw (33.center) to (23);
		\draw [bend right=45] (33.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (13) at (-3, -0.5) {};
		\node [style=none] (14) at (-4, 0.5) {};
		\node [style=morphism] (15) at (-2, 1) {$f$};
		\node [style=none] (16) at (-4, 2) {};
		\node [style=none] (17) at (-2, 2) {};
		\node [style=none] (18) at (-4, 2.5) {$X$};
		\node [style=none] (19) at (-2, 2.5) {$Y$};
		\node [style=morphism] (21) at (3, -1) {$f$};
		\node [style=bn] (22) at (3, 0.5) {};
		\node [style=morphism] (23) at (2, 2) {$f^+_p$};
		\node [style=none] (24) at (4, 1.5) {};
		\node [style=none] (25) at (2, 3) {};
		\node [style=none] (26) at (4, 3) {};
		\node [style=none] (27) at (2, 3.5) {$X$};
		\node [style=none] (28) at (4, 3.5) {$Y$};
		\node [style=none] (29) at (0, 0) {$=$};
		\node [style=none] (30) at (-2, 0.5) {};
		\node [style=none] (31) at (2, 1.5) {};
		\node [style=state] (32) at (-3, -2) {$p$};
		\node [style=state] (33) at (3, -2.5) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (14.center);
		\draw (17.center) to (15);
		\draw [bend right=45] (14.center) to (13);
		\draw (25.center) to (23);
		\draw (26.center) to (24.center);
		\draw [bend right=45] (22) to (24.center);
		\draw (22) to (21);
		\draw (15) to (30.center);
		\draw (23) to (31.center);
		\draw [bend left=45] (30.center) to (13);
		\draw [bend right=45] (31.center) to (22);
		\draw (13) to (32);
		\draw (33) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond_ind.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (3.5, -1.25) {};
		\node [style=none] (1) at (2.5, -0.25) {};
		\node [style=none] (2) at (4.5, -0.25) {};
		\node [style=morphism] (3) at (2.5, 0) {$\; p \;$};
		\node [style=morphism] (4) at (4.5, 0) {$\; p \;$};
		\node [style=none] (5) at (2, 1.25) {};
		\node [style=none] (6) at (5, 1.25) {};
		\node [style=none] (7) at (3.5, -2) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-2.5, -2) {};
		\node [style=none] (10) at (-3, 0) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-2, 1.25) {};
		\node [style=none] (13) at (-3, 1.25) {};
		\node [style=none] (14) at (-3, 1.75) {$X$};
		\node [style=none] (15) at (-2, 1.75) {$Y$};
		\node [style=none] (16) at (2, 1.75) {$X$};
		\node [style=none] (17) at (5, 1.75) {$Y$};
		\node [style=none] (18) at (3.5, -2.5) {$A$};
		\node [style=none] (19) at (-2.5, -2.5) {$A$};
		\node [style=morphism] (20) at (-2.5, 0) {$\; p \;$};
		\node [style=none] (21) at (2, 0) {};
		\node [style=none] (22) at (3, 0) {};
		\node [style=none] (23) at (5, 0) {};
		\node [style=none] (24) at (4, 0) {};
		\node [style=bn] (25) at (3, 1) {};
		\node [style=bn] (26) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw (23.center) to (6.center);
		\draw (5.center) to (21.center);
		\draw (9.center) to (20);
		\draw (10.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw (22.center) to (25);
		\draw (24.center) to (26);
		\draw [bend right=45] (1.center) to (0);
		\draw [bend right=45] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy_del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-4, 0) {};
		\node [style=none] (1) at (-5, 1.25) {};
		\node [style=none] (2) at (-4, -1) {};
		\node [style=none] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (-5, 1.75) {$X$};
		\node [style=none] (6) at (-3, 1.75) {$X$};
		\node [style=none] (7) at (-4, -1.5) {$X$};
		\node [style=none] (8) at (-9.5, 0) {$\cop$};
		\node [style=bn] (9) at (7, 0.5) {};
		\node [style=none] (10) at (7, -1) {};
		\node [style=none] (11) at (7, -1.5) {$X$};
		\node [style=none] (12) at (3, 0) {$\del$};
		\node [style=none] (13) at (-7, 0) {$=$};
		\node [style=none] (14) at (5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (1.center) to (0);
		\draw [in=270, out=15] (0) to (3.center);
		\draw (0) to (2.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-3.5, 1) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-3.5, 1.5) {$X$};
		\node [style=none] (7) at (-2.5, -1.5) {$X$};
		\node [style=none] (14) at (-0.75, 0) {$=$};
		\node [style=none] (28) at (0, 1.5) {$X$};
		\node [style=none] (29) at (0, 1) {};
		\node [style=none] (30) at (0, -1) {};
		\node [style=bn] (31) at (2.5, 0) {};
		\node [style=none] (32) at (1.5, 1) {};
		\node [style=none] (33) at (2.5, -1) {};
		\node [style=none] (34) at (3.5, 1) {};
		\node [style=none] (35) at (0, -1.5) {$X$};
		\node [style=none] (36) at (2.5, -1.5) {$X$};
		\node [style=none] (37) at (3.5, 1.5) {$X$};
		\node [style=none] (38) at (0.75, 0) {$=$};
		\node [style=bn] (39) at (-1.5, 1) {};
		\node [style=bn] (40) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (1.center) to (0);
		\draw [in=270, out=0] (0) to (3.center);
		\draw (0) to (2.center);
		\draw (29.center) to (30.center);
		\draw [in=-180, out=-90] (32.center) to (31);
		\draw [in=270, out=0] (31) to (34.center);
		\draw (31) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/det-as.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (4, -2) {$p$};
		\node [style=bn] (1) at (4, -1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (5, 0) {};
		\node [style=morphism] (4) at (5, 0.5) {$f$};
		\node [style=bn] (5) at (5, 1.5) {};
		\node [style=none] (6) at (4, 2.5) {};
		\node [style=none] (7) at (6, 2.5) {};
		\node [style=state] (8) at (-4, -2) {$p$};
		\node [style=bn] (9) at (-4, -1) {};
		\node [style=none] (10) at (-6, 1) {};
		\node [style=none] (11) at (-3, 0) {};
		\node [style=bn] (13) at (-3, 0.5) {};
		\node [style=none] (14) at (-4, 1.5) {};
		\node [style=none] (15) at (-2, 1.5) {};
		\node [style=morphism] (16) at (-4, 2) {$f$};
		\node [style=morphism] (17) at (-2, 2) {$f$};
		\node [style=none] (18) at (-4, 3) {};
		\node [style=none] (19) at (-2, 3) {};
		\node [style=none] (20) at (2, 3) {};
		\node [style=none] (21) at (-6, 3) {};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=none] (23) at (-6, 3.5) {$X$};
		\node [style=none] (24) at (2, 3.5) {$X$};
		\node [style=none] (25) at (-4, 3.5) {$Y$};
		\node [style=none] (26) at (-2, 3.5) {$Y$};
		\node [style=none] (27) at (4, 3.5) {$Y$};
		\node [style=none] (28) at (6, 3.5) {$Y$};
		\node [style=none] (29) at (4, 3) {};
		\node [style=none] (30) at (6, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend right=45] (2.center) to (1);
		\draw [bend left=45] (3.center) to (1);
		\draw (5) to (4);
		\draw (4) to (3.center);
		\draw [bend right=45] (6.center) to (5);
		\draw [bend left=45] (7.center) to (5);
		\draw (9) to (8);
		\draw [bend right=45] (10.center) to (9);
		\draw [bend left=45] (11.center) to (9);
		\draw [bend right=45] (14.center) to (13);
		\draw [bend left=45] (15.center) to (13);
		\draw (13) to (11.center);
		\draw (18.center) to (16);
		\draw (16) to (14.center);
		\draw (19.center) to (17);
		\draw (17) to (15.center);
		\draw (21.center) to (10.center);
		\draw (20.center) to (2.center);
		\draw (29.center) to (6.center);
		\draw (30.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/det-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=state] (5) at (-3, -1.5) {$p$};
		\node [style=bn] (7) at (-3, -0.5) {};
		\node [style=none] (8) at (-4, 0.5) {};
		\node [style=none] (9) at (-2, 0.5) {};
		\node [style=none] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (-4, 1) {};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (14) at (-4, 1.5) {$X$};
		\node [style=none] (15) at (-2, 1.5) {$X$};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=state] (18) at (2, -1.5) {$p$};
		\node [style=none] (20) at (2, -1.5) {};
		\node [style=none] (21) at (4, 0.5) {};
		\node [style=none] (22) at (4, -1.5) {};
		\node [style=none] (23) at (2, 1) {};
		\node [style=none] (24) at (4, 1) {};
		\node [style=none] (25) at (2, 1.5) {$X$};
		\node [style=none] (26) at (4, 1.5) {$X$};
		\node [style=state] (27) at (4, -1.5) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2.center);
		\draw [style=none, bend left=45] (7) to (8.center);
		\draw [style=none, bend right=45] (7) to (9.center);
		\draw (11.center) to (8.center);
		\draw (12.center) to (10.center);
		\draw (23.center) to (20.center);
		\draw (24.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -1.75) {};
		\node [style=bn] (1) at (3, -0.75) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=none] (3) at (4, 0.25) {};
		\node [style=none] (4) at (4, 0.25) {};
		\node [style=morphism] (5) at (2, 0.75) {$f$};
		\node [style=morphism] (6) at (4, 0.75) {$f$};
		\node [style=none] (7) at (-3, -1.75) {};
		\node [style=bn] (8) at (-3, 0.25) {};
		\node [style=none] (9) at (-4, 1.25) {};
		\node [style=none] (10) at (-2, 1.25) {};
		\node [style=none] (11) at (-2, 1.25) {};
		\node [style=none] (12) at (2, 1.75) {};
		\node [style=none] (13) at (4, 1.75) {};
		\node [style=none] (14) at (-4, 1.75) {};
		\node [style=none] (15) at (-2, 1.75) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=morphism] (17) at (-3, -0.75) {$f$};
		\node [style=none] (18) at (2, 2.25) {$X$};
		\node [style=none] (19) at (4, 2.25) {$X$};
		\node [style=none] (20) at (-4, 2.25) {$X$};
		\node [style=none] (21) at (-2, 2.25) {$X$};
		\node [style=none] (22) at (3, -2.25) {$A$};
		\node [style=none] (23) at (-3, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, bend left=45] (1) to (2.center);
		\draw [style=none, bend right=45] (1) to (3.center);
		\draw [style=none] (7.center) to (8);
		\draw [style=none, bend left=45] (8) to (9.center);
		\draw [style=none, bend right=45] (8) to (10.center);
		\draw (12.center) to (5);
		\draw (13.center) to (6);
		\draw (14.center) to (9.center);
		\draw (15.center) to (11.center);
		\draw (2.center) to (5);
		\draw (4.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eta-det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -3.5) {};
		\node [style=none] (1) at (-1, -4) {$X$};
		\node [style=bn] (2) at (-1, -2.5) {};
		\node [style=none] (3) at (-2, -1.5) {};
		\node [style=morphism] (4) at (0, -1) {$g$};
		\node [style=bn] (5) at (0, 0) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=morphism] (7) at (1, 1.5) {$g$};
		\node [style=bn] (8) at (1, 2.5) {};
		\node [style=none] (9) at (0, 3.5) {};
		\node [style=none] (10) at (2, 3.5) {};
		\node [style=none] (11) at (2, 4) {$\cdots$};
		\node [style=none] (12) at (0, 4) {$X$};
		\node [style=none] (13) at (-1, 3) {};
		\node [style=none] (14) at (-1, 3.5) {$X$};
		\node [style=none] (15) at (-2, 2.5) {};
		\node [style=none] (16) at (-2, 3) {$X$};
		\node [style=none] (17) at (1, 1) {};
		\node [style=none] (18) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw [bend right=45] (3.center) to (2);
		\draw (5) to (4);
		\draw [bend right=45] (6.center) to (5);
		\draw (8) to (7);
		\draw [bend right=45] (9.center) to (8);
		\draw [bend right=45] (8) to (10.center);
		\draw (13.center) to (6.center);
		\draw (15.center) to (3.center);
		\draw (7) to (17.center);
		\draw (4) to (18.center);
		\draw [bend left=45] (18.center) to (2);
		\draw [bend left=45] (17.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -3) {};
		\node [style=none] (1) at (0, -3.5) {$X$};
		\node [style=bn] (2) at (0, -2) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=morphism] (4) at (2, 0.5) {$g$};
		\node [style=morphism] (7) at (0, 1.25) {$g$};
		\node [style=none] (9) at (2, 3) {};
		\node [style=none] (12) at (2, 3.5) {$X$};
		\node [style=none] (13) at (0, 3) {};
		\node [style=none] (14) at (0, 3.5) {$X$};
		\node [style=none] (15) at (-2, 3) {};
		\node [style=none] (16) at (-2, 3.5) {$X$};
		\node [style=none] (18) at (2, 0) {};
		\node [style=morphism] (19) at (2, 2) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw [bend right=45] (3.center) to (2);
		\draw (15.center) to (3.center);
		\draw (4) to (18.center);
		\draw [bend left=45] (18.center) to (2);
		\draw (13.center) to (7);
		\draw (7) to (2);
		\draw (9.center) to (19);
		\draw (19) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g-inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=morphism] (19) at (-2, 0.75) {$g$};
		\node [style=none] (20) at (-2, 2) {$X$};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=morphism] (35) at (-2, -0.75) {$p$};
		\node [style=none] (36) at (-2, -1.5) {};
		\node [style=none] (37) at (-2, -2) {$X$};
		\node [style=none] (44) at (2, 2) {$X$};
		\node [style=morphism] (45) at (2, 0) {$p$};
		\node [style=none] (46) at (2, -1.5) {};
		\node [style=none] (47) at (2, -2) {$X$};
		\node [style=none] (48) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (16.center);
		\draw (36.center) to (35);
		\draw (46.center) to (45);
		\draw (19) to (35);
		\draw (48.center) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gstar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2.5) {$X_a$};
		\node [style=none] (1) at (0, -2.5) {$X_b$};
		\node [style=none] (2) at (2, -2.5) {$X_c$};
		\node [style=none] (3) at (-2, 2.5) {$X_1$};
		\node [style=none] (4) at (0, 2.5) {$X_2$};
		\node [style=none] (5) at (2, 2.5) {$X_3$};
		\node [style=none] (6) at (-2, -2) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (0, 2) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=bn] (12) at (2, 0) {};
		\node [style=bn] (13) at (-1, 0) {};
		\node [style=none] (14) at (-2, 1) {};
		\node [style=none] (15) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (8.center);
		\draw [in=90, out=-90, looseness=0.75] (11.center) to (7.center);
		\draw (9.center) to (14.center);
		\draw (10.center) to (15.center);
		\draw [bend left=45] (15.center) to (13);
		\draw [bend left=45] (13) to (14.center);
		\draw [in=90, out=-120] (13) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ind.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -0.25) {};
		\node [style=none] (1) at (5, -0.25) {};
		\node [style=state] (2) at (2.5, -0.25) {$\; p \;$};
		\node [style=state] (3) at (5, -0.25) {$\; p \;$};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (5.5, 1.5) {};
		\node [style=none] (6) at (0, 0.25) {$=$};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-3, 1.5) {};
		\node [style=none] (11) at (-3, 2) {$X$};
		\node [style=none] (12) at (-2, 2) {$Y$};
		\node [style=none] (13) at (2, 2) {$X$};
		\node [style=none] (14) at (5.5, 2) {$Y$};
		\node [style=state] (15) at (-2.5, -0.25) {$\; p \;$};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (18) at (5.5, 0) {};
		\node [style=none] (19) at (4.5, 0) {};
		\node [style=bn] (20) at (3, 1) {};
		\node [style=bn] (21) at (4.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (5.center);
		\draw (4.center) to (16.center);
		\draw (7.center) to (10.center);
		\draw (8.center) to (9.center);
		\draw (17.center) to (20);
		\draw (19.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/margx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -0.75) {};
		\node [style=state] (1) at (2.5, -0.75) {$\; p \;$};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2, 1.5) {$X$};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (3, -0.5) {};
		\node [style=bn] (6) at (3, 0.5) {};
		\node [style=state] (8) at (-2.25, -0.75) {$p_X$};
		\node [style=none] (9) at (-2.25, 1) {};
		\node [style=none] (10) at (-2.25, 1.5) {$X$};
		\node [style=none] (11) at (-2.25, -0.5) {};
		\node [style=none] (12) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (5.center) to (6);
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (15) at (0, 0) {$k$};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (18) at (0, -1.5) {$X$};
		\node [style=none] (19) at (0, 1.5) {$Y$};
		\node [style=none] (30) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (15);
		\draw (15) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nontensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-0.75, 1) {};
		\node [style=none] (18) at (-0.75, -1.5) {$X$};
		\node [style=none] (19) at (-0.75, 1.5) {$Y$};
		\node [style=none] (30) at (-0.75, -1) {};
		\node [style=none] (32) at (0.75, 1) {};
		\node [style=none] (33) at (0.75, -1.5) {$Z$};
		\node [style=none] (34) at (0.75, 1.5) {$W$};
		\node [style=none] (35) at (0.75, -1) {};
		\node [style=morphism] (36) at (0, 0) {$\quad t\quad$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (30.center);
		\draw (32.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/norm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2, 0) {$f$};
		\node [style=bn] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (-2, -1.25) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (2, -1.25) {};
		\node [style=bn] (5) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pdet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (12) at (-6, 0) {};
		\node [style=none] (14) at (-7, 1) {};
		\node [style=none] (15) at (-7, 2.5) {};
		\node [style=none] (16) at (-5, 2.5) {};
		\node [style=none] (19) at (-5, 1) {};
		\node [style=none] (20) at (-5, 3) {$X$};
		\node [style=none] (21) at (-7, 3) {$X$};
		\node [style=none] (22) at (-3, 0.25) {$=$};
		\node [style=state] (23) at (-6, -2) {$p$};
		\node [style=bn] (26) at (0, -1) {};
		\node [style=none] (28) at (-1, 0) {};
		\node [style=none] (29) at (-1, 2.5) {};
		\node [style=none] (30) at (1, 2.5) {};
		\node [style=bn] (31) at (1, 0) {};
		\node [style=none] (32) at (1, 3) {$X$};
		\node [style=none] (33) at (-1, 3) {$X$};
		\node [style=state] (34) at (0, -2) {$p$};
		\node [style=none] (35) at (3, 0.25) {$=$};
		\node [style=state] (36) at (1, 1.5) {$p$};
		\node [style=none] (39) at (5, 2.5) {};
		\node [style=none] (40) at (5, 3) {$X$};
		\node [style=state] (41) at (5, -2) {$p$};
		\node [style=none] (42) at (7, 2.5) {};
		\node [style=none] (43) at (7, 3) {$X$};
		\node [style=state] (44) at (7, -2) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=315] (12) to (14.center);
		\draw (14.center) to (15.center);
		\draw (19.center) to (16.center);
		\draw [bend right=45] (12) to (19.center);
		\draw (23) to (12);
		\draw [bend left=45] (26) to (28.center);
		\draw (28.center) to (29.center);
		\draw [bend right=45] (26) to (31);
		\draw (34) to (26);
		\draw (30.center) to (36);
		\draw (39.center) to (41);
		\draw (42.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pos-states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (1) at (-6, -0.75) {};
		\node [style=none] (2) at (-5, 0.25) {};
		\node [style=none] (3) at (-7, 0.25) {};
		\node [style=none] (4) at (-7, 0.25) {};
		\node [style=morphism] (5) at (-5, 0.75) {$f$};
		\node [style=none] (6) at (-7, 0.5) {};
		\node [style=none] (12) at (-5, 1.75) {};
		\node [style=none] (13) at (-7, 1.75) {};
		\node [style=none] (14) at (1, 1.75) {};
		\node [style=none] (15) at (-1, 1.75) {};
		\node [style=none] (16) at (-3, 0) {$=$};
		\node [style=none] (18) at (-5, 2.25) {$Y$};
		\node [style=none] (19) at (-7, 2.25) {$X$};
		\node [style=none] (20) at (1, 2.25) {$Y$};
		\node [style=none] (21) at (-1, 2.25) {$X$};
		\node [style=morphism] (26) at (1, 0) {$f$};
		\node [style=state] (27) at (-6, -1.75) {$p$};
		\node [style=state] (28) at (-1, -1.75) {$p$};
		\node [style=state] (29) at (1, -1.75) {$p$};
		\node [style=none] (30) at (3, 0) {$=$};
		\node [style=bn] (31) at (6, -2.25) {};
		\node [style=none] (33) at (5, -1.25) {};
		\node [style=none] (34) at (5, -1.25) {};
		\node [style=none] (36) at (5, -1) {};
		\node [style=none] (38) at (5, 2.75) {};
		\node [style=none] (40) at (5, 3.25) {$X$};
		\node [style=state] (41) at (6, -3.25) {$p$};
		\node [style=bn] (42) at (7, -1.25) {};
		\node [style=none] (43) at (7, 2.75) {};
		\node [style=none] (44) at (7, 3.25) {$Y$};
		\node [style=morphism] (45) at (7, 1.75) {$f$};
		\node [style=state] (46) at (7, 0.25) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45] (1) to (2.center);
		\draw [style=none, bend left=45] (1) to (3.center);
		\draw (12.center) to (5);
		\draw (13.center) to (6.center);
		\draw (2.center) to (5);
		\draw (4.center) to (6.center);
		\draw (1) to (27);
		\draw (15.center) to (28);
		\draw (26) to (29);
		\draw (14.center) to (26);
		\draw [style=none, bend left=45] (31) to (33.center);
		\draw (38.center) to (36.center);
		\draw (34.center) to (36.center);
		\draw (31) to (41);
		\draw [bend left=45] (42) to (31);
		\draw (45) to (46);
		\draw (43.center) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pos.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2) {};
		\node [style=bn] (1) at (-3, 0) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=morphism] (5) at (-2, 1.5) {$f$};
		\node [style=none] (6) at (-4, 1.25) {};
		\node [style=none] (7) at (3, -2) {};
		\node [style=bn] (8) at (3, -1) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (-2, 2.5) {};
		\node [style=none] (13) at (-4, 2.5) {};
		\node [style=none] (14) at (4, 2.5) {};
		\node [style=none] (15) at (2, 2.5) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=morphism] (17) at (-3, -1) {$p$};
		\node [style=none] (18) at (-2, 3) {$Y$};
		\node [style=none] (19) at (-4, 3) {$X$};
		\node [style=none] (20) at (4, 3) {$Y$};
		\node [style=none] (21) at (2, 3) {$X$};
		\node [style=none] (22) at (-3, -2.5) {$A$};
		\node [style=none] (23) at (3, -2.5) {$A$};
		\node [style=morphism] (24) at (4, 0.25) {$p$};
		\node [style=morphism] (25) at (2, 0.25) {$p$};
		\node [style=morphism] (26) at (4, 1.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, bend right=45] (1) to (2.center);
		\draw [style=none, bend left=45] (1) to (3.center);
		\draw [style=none] (7.center) to (8);
		\draw [style=none, bend right=45] (8) to (9.center);
		\draw [style=none, bend left=45] (8) to (10.center);
		\draw (12.center) to (5);
		\draw (13.center) to (6.center);
		\draw (14.center) to (9.center);
		\draw (15.center) to (11.center);
		\draw (2.center) to (5);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-as-inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (21) at (-10.5, -2.25) {$r$};
		\node [style=bn] (22) at (-10.5, -1) {};
		\node [style=morphism] (23) at (-9.5, 0.5) {$r^+_p$};
		\node [style=none] (24) at (-11.5, 0) {};
		\node [style=none] (26) at (-11.5, 3) {};
		\node [style=none] (27) at (-9.5, 3.5) {$X$};
		\node [style=none] (28) at (-11.5, 3.5) {$X_\inv$};
		\node [style=none] (29) at (-8, 0) {$=$};
		\node [style=bn] (33) at (-6, -1) {};
		\node [style=morphism] (34) at (-9.5, 2) {$m$};
		\node [style=none] (35) at (-9.5, 3) {};
		\node [style=none] (38) at (-7, 3) {};
		\node [style=none] (39) at (-5, 3) {};
		\node [style=none] (40) at (-5, 3.5) {$X$};
		\node [style=none] (41) at (-7, 3.5) {$X_\inv$};
		\node [style=bn] (45) at (-2, -1) {};
		\node [style=morphism] (46) at (-3, 0.75) {$m$};
		\node [style=none] (48) at (-3, 3) {};
		\node [style=none] (49) at (-1, 3) {};
		\node [style=none] (50) at (-1, 3.5) {$X$};
		\node [style=none] (51) at (-3, 3.5) {$X_\inv$};
		\node [style=none] (52) at (0, 0) {$=$};
		\node [style=none] (53) at (-4, 0) {$=$};
		\node [style=morphism] (54) at (-3, 2) {$r$};
		\node [style=none] (58) at (-1, 0) {};
		\node [style=morphism] (59) at (-1, 1.25) {$m$};
		\node [style=morphism] (60) at (-7, 1.25) {$r$};
		\node [style=morphism] (61) at (-5, 1.25) {$m$};
		\node [style=none] (62) at (-7, 0) {};
		\node [style=none] (63) at (-5, 0) {};
		\node [style=morphism] (67) at (2, -2.25) {$m$};
		\node [style=bn] (68) at (2, -1) {};
		\node [style=none] (69) at (1, 0) {};
		\node [style=none] (70) at (3, 0) {};
		\node [style=morphism] (71) at (1, 1.25) {$r$};
		\node [style=none] (72) at (1, 3) {};
		\node [style=none] (73) at (3, 3) {};
		\node [style=none] (74) at (3, 3.5) {$X$};
		\node [style=none] (75) at (1, 3.5) {$X_\inv$};
		\node [style=none] (76) at (4, 0) {$=$};
		\node [style=bn] (81) at (6, -1) {};
		\node [style=none] (82) at (5, 3) {};
		\node [style=none] (83) at (7, 3) {};
		\node [style=none] (84) at (7, 3.5) {$X$};
		\node [style=none] (85) at (5, 3.5) {$X_\inv$};
		\node [style=morphism] (86) at (5, 1.25) {$r$};
		\node [style=none] (88) at (5, 0) {};
		\node [style=none] (89) at (7, 0) {};
		\node [style=none] (90) at (8, 0) {$=$};
		\node [style=morphism] (95) at (10, -2.25) {$r$};
		\node [style=bn] (96) at (10, -1) {};
		\node [style=morphism] (97) at (11, 1.25) {$r^+_p$};
		\node [style=none] (98) at (9, 0) {};
		\node [style=none] (99) at (9, 3) {};
		\node [style=none] (100) at (11, 3.5) {$X$};
		\node [style=none] (101) at (9, 3.5) {$X_\inv$};
		\node [style=none] (103) at (11, 3) {};
		\node [style=none] (104) at (11, 0) {};
		\node [style=none] (105) at (-9.5, 0) {};
		\node [style=none] (106) at (-3, 0) {};
		\node [style=state] (110) at (-10.5, -3.5) {$p$};
		\node [style=state] (111) at (-6, -2.75) {$p$};
		\node [style=state] (112) at (-2, -2.75) {$p$};
		\node [style=state] (113) at (2, -3.5) {$p$};
		\node [style=state] (114) at (6, -2.5) {$p$};
		\node [style=state] (115) at (10, -3.5) {$p$};
		\node [style=none] (116) at (-11.5, -1.5) {};
		\node [style=none] (117) at (-9.5, -1.5) {};
		\node [style=none] (118) at (-11.5, -4.5) {};
		\node [style=none] (119) at (-9.5, -4.5) {};
		\node [style=none] (120) at (-9, -2.5) {$q$};
		\node [style=none] (121) at (9, -1.5) {};
		\node [style=none] (122) at (11, -1.5) {};
		\node [style=none] (123) at (9, -4.5) {};
		\node [style=none] (124) at (11, -4.5) {};
		\node [style=none] (125) at (11.5, -2.5) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (24.center);
		\draw [bend left=45] (22) to (24.center);
		\draw (22) to (21);
		\draw (34) to (23);
		\draw (35.center) to (34);
		\draw (48.center) to (54);
		\draw (54) to (46);
		\draw (38.center) to (60);
		\draw (39.center) to (61);
		\draw (49.center) to (59);
		\draw (59) to (58.center);
		\draw (61) to (63.center);
		\draw (60) to (62.center);
		\draw [bend right=45] (62.center) to (33);
		\draw [bend right=45] (33) to (63.center);
		\draw [bend right=45] (45) to (58.center);
		\draw (68) to (67);
		\draw (72.center) to (71);
		\draw (73.center) to (70.center);
		\draw (71) to (69.center);
		\draw [bend right=45] (69.center) to (68);
		\draw [bend right=45] (68) to (70.center);
		\draw (82.center) to (86);
		\draw (86) to (88.center);
		\draw [bend right=45] (88.center) to (81);
		\draw [bend right=45] (81) to (89.center);
		\draw (89.center) to (83.center);
		\draw (99.center) to (98.center);
		\draw [bend left=45] (96) to (98.center);
		\draw (96) to (95);
		\draw (103.center) to (97);
		\draw (104.center) to (97);
		\draw [bend left=45] (104.center) to (96);
		\draw (23) to (105.center);
		\draw [bend left=45] (105.center) to (22);
		\draw (106.center) to (46);
		\draw [bend right=45] (106.center) to (45);
		\draw (21) to (110);
		\draw (33) to (111);
		\draw (45) to (112);
		\draw (67) to (113);
		\draw (81) to (114);
		\draw (95) to (115);
		\draw [style=dashed box] (116.center) to (117.center);
		\draw [style=dashed box] (117.center) to (119.center);
		\draw [style=dashed box] (119.center) to (118.center);
		\draw [style=dashed box] (118.center) to (116.center);
		\draw [style=dashed box] (121.center) to (122.center);
		\draw [style=dashed box] (122.center) to (124.center);
		\draw [style=dashed box] (124.center) to (123.center);
		\draw [style=dashed box] (123.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/regular.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (13) at (-3, -0.5) {};
		\node [style=none] (14) at (-4, 0.5) {};
		\node [style=morphism] (15) at (-2, 1) {$f$};
		\node [style=none] (16) at (-4, 2) {};
		\node [style=none] (17) at (-2, 2) {};
		\node [style=none] (18) at (-4, 2.5) {$X$};
		\node [style=none] (19) at (-2, 2.5) {$Y$};
		\node [style=morphism] (21) at (3, -1) {$f$};
		\node [style=bn] (22) at (3, 0) {};
		\node [style=morphism] (23) at (2, 1.5) {$f^+_p$};
		\node [style=none] (24) at (4, 1) {};
		\node [style=none] (25) at (2, 2.5) {};
		\node [style=none] (26) at (4, 2.5) {};
		\node [style=none] (27) at (2, 3) {$X$};
		\node [style=none] (28) at (4, 3) {$Y$};
		\node [style=none] (29) at (0, 0) {$=$};
		\node [style=state] (30) at (-3, -1.5) {$p$};
		\node [style=state] (31) at (3, -2.5) {$p$};
		\node [style=none] (32) at (-2, 0.5) {};
		\node [style=none] (33) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (14.center);
		\draw (17.center) to (15);
		\draw [bend right=45] (14.center) to (13);
		\draw (25.center) to (23);
		\draw (26.center) to (24.center);
		\draw [bend right=45] (22) to (24.center);
		\draw (22) to (21);
		\draw (21) to (31);
		\draw (13) to (30);
		\draw [bend left=45] (32.center) to (13);
		\draw (15) to (32.center);
		\draw (33.center) to (23);
		\draw [bend right=45] (33.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/subdet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1.75) {};
		\node [style=bn] (1) at (-3, -0.75) {};
		\node [style=none] (2) at (-4, 0.25) {};
		\node [style=none] (3) at (-2, 0.25) {};
		\node [style=none] (4) at (-2, 0.25) {};
		\node [style=morphism] (5) at (-4, 0.75) {$f$};
		\node [style=morphism] (6) at (-2, 0.75) {$f$};
		\node [style=none] (7) at (3, -1.75) {};
		\node [style=bn] (8) at (3, 0.25) {};
		\node [style=none] (9) at (2, 1.25) {};
		\node [style=none] (10) at (4, 1.25) {};
		\node [style=none] (11) at (4, 1.25) {};
		\node [style=none] (12) at (-4, 1.75) {};
		\node [style=none] (13) at (-2, 1.75) {};
		\node [style=none] (14) at (2, 1.75) {};
		\node [style=none] (15) at (4, 1.75) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=morphism] (17) at (3, -0.75) {$f$};
		\node [style=none] (18) at (-4, 2.25) {$Y$};
		\node [style=none] (19) at (-2, 2.25) {$Y$};
		\node [style=none] (20) at (2, 2.25) {$Y$};
		\node [style=none] (21) at (4, 2.25) {$Y$};
		\node [style=none] (22) at (-3, -2.25) {$X$};
		\node [style=none] (23) at (3, -2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, bend left=45] (1) to (2.center);
		\draw [style=none, bend right=45] (1) to (3.center);
		\draw [style=none] (7.center) to (8);
		\draw [style=none, bend left=45] (8) to (9.center);
		\draw [style=none, bend right=45] (8) to (10.center);
		\draw (12.center) to (5);
		\draw (13.center) to (6);
		\draw (14.center) to (9.center);
		\draw (15.center) to (11.center);
		\draw (2.center) to (5);
		\draw (4.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (15) at (-0.75, 0) {$k$};
		\node [style=none] (17) at (-0.75, 1) {};
		\node [style=none] (18) at (-0.75, -1.5) {$X$};
		\node [style=none] (19) at (-0.75, 1.5) {$Y$};
		\node [style=none] (30) at (-0.75, -1) {};
		\node [style=morphism] (31) at (0.75, 0) {$h$};
		\node [style=none] (32) at (0.75, 1) {};
		\node [style=none] (33) at (0.75, -1.5) {$Z$};
		\node [style=none] (34) at (0.75, 1.5) {$W$};
		\node [style=none] (35) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (15);
		\draw (15) to (30.center);
		\draw (32.center) to (31);
		\draw (31) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

